A Survey on Socially Aware Robot Navigation: Taxonomy and Future Challenges

Socially aware robot navigation is gaining popularity with the increase in delivery and assistive robots. The research is further fueled by a need for socially aware navigation skills in autonomous vehicles to move safely and appropriately in spaces shared with humans. Although most of these are ground robots, drones are also entering the field. In this paper, we present a literature survey of the works on socially aware robot navigation in the past 10 years. We propose four different faceted taxonomies to navigate the literature and examine the field from four different perspectives. Through the taxonomic review, we discuss the current research directions and the extending scope of applications in various domains. Further, we put forward a list of current research opportunities and present a discussion on possible future challenges that are likely to emerge in the field.

==> images/tikz/obstacle_representation.tex <==
\hypersetup{citecolor=black}
% \renewcommand\familydefault{\sfdefault}
\usetikzlibrary{patterns}
\begin{tikzpicture}[font=\small]
    \begin{axis}[
        /pgf/number format/1000 sep={},
        width=3.8in,
        % height=1.8,
        % at={(0.758in,0.981in)},
        axis y line*=left,
        axis x line*=bottom,
        scale only axis,
        clip=false,
        y axis line style={draw opacity=0},
        x axis line style={draw opacity=0},
        separate axis lines,
        axis on top,
        xmin=0,
        xmax=5,
        xtick={0.55,1.65,2.75},
        x tick style={draw=none},
        xticklabels={Dense, Sparse, Hybrid},
        % ytick={0,10,110, 20},
        ytick=\empty,
        ymin=0,
        ymax=110,
        % ylabel={YYY},
        every axis plot/.append style={
          ybar,
          bar width=0.65,
          bar shift=0pt,
          fill,
        },
        font=\footnotesize
      ]

% \addplot[white!90!teal, draw=black!50!teal, line width = 1.pt, y filter/.code={\pgfmathparse{#1*2.1}\pgfmathresult}]
\addplot[black, draw opacity = 1.0, fill= gray, fill opacity = 0.1, y filter/.code={\pgfmathparse{#1*2.1}\pgfmathresult}]coordinates {(0.55,45)};
\node[overlay, font=\tiny] at (0.55,1.00){\mycite{bruckschen_human-aware_2020}};
\node[overlay, font=\tiny] at (0.55,3.10){\mycite{lu_towards_2013}};
\node[overlay, font=\tiny] at (0.55,5.20){\mycite{unhelkar_human-robot_2015}};
\node[overlay, font=\tiny] at (0.55,7.30){\mycite{bera_classifying_2018}};
\node[overlay, font=\tiny] at (0.55,9.40){\mycite{perez-higueras_robot_2014}};
\node[overlay, font=\tiny] at (0.55,11.50){\mycite{cunningham_mpdm_2019}};
\node[overlay, font=\tiny] at (0.55,13.60){\mycite{kose_socially_2018}};
\node[overlay, font=\tiny] at (0.55,15.70){\mycite{mavrogiannis_social_2018}};
\node[overlay, font=\tiny] at (0.55,17.80){\mycite{teja_s_hateb-2_2020}};
\node[overlay, font=\tiny] at (0.55,19.90){\mycite{singamaneni_human-aware_2021}};
\node[overlay, font=\tiny] at (0.55,22.00){\mycite{khambhaita_viewing_2017}};
\node[overlay, font=\tiny] at (0.55,24.10){\mycite{vega-magro_socially_2017}};
\node[overlay, font=\tiny] at (0.55,26.20){\mycite{dondrup_qualitative_2016}};
\node[overlay, font=\tiny] at (0.55,28.30){\mycite{mead_autonomous_2017}};
\node[overlay, font=\tiny] at (0.55,30.40){\mycite{truong_approach_2018}};
\node[overlay, font=\tiny] at (0.55,32.50){\mycite{fahad_learning_2020}};
\node[overlay, font=\tiny] at (0.55,34.60){\mycite{morales_social_2017}};
\node[overlay, font=\tiny] at (0.55,36.70){\mycite{korkmaz_human-aware_2021}};
\node[overlay, font=\tiny] at (0.55,38.80){\mycite{talebpour_-board_2015}};
\node[overlay, font=\tiny] at (0.55,40.90){\mycite{patompak_mobile_2016}};
\node[overlay, font=\tiny] at (0.55,43.00){\mycite{kenk_human-aware_2019}};
\node[overlay, font=\tiny] at (0.55,45.10){\mycite{rios-martinez_intention_2012}};
\node[overlay, font=\tiny] at (0.55,47.20){\mycite{kostavelis_robots_2017}};
\node[overlay, font=\tiny] at (0.55,49.30){\mycite{sorrentino_modeling_2021}};
\node[overlay, font=\tiny] at (0.55,51.40){\mycite{dugas_ian_2020}};
\node[overlay, font=\tiny] at (0.55,53.50){\mycite{talebpour_incorporating_2016}};
\node[overlay, font=\tiny] at (0.55,55.60){\mycite{gomez_social_2013}};
\node[overlay, font=\tiny] at (0.55,57.70){\mycite{vega_planning_2019}};
\node[overlay, font=\tiny] at (0.55,59.80){\mycite{buchegger_safe_2019}};
\node[overlay, font=\tiny] at (0.55,61.90){\mycite{kollmitz_learning_2020}};
\node[overlay, font=\tiny] at (0.55,64.00){\mycite{kollmitz_time_2015}};
\node[overlay, font=\tiny] at (0.55,66.10){\mycite{vasquez_human_2013}};
\node[overlay, font=\tiny] at (0.55,68.20){\mycite{triebel_spencer_2016}};
\node[overlay, font=\tiny] at (0.55,70.30){\mycite{charalampous_robot_2016}};
\node[overlay, font=\tiny] at (0.55,72.40){\mycite{forer_socially-aware_2018}};
\node[overlay, font=\tiny] at (0.55,74.50){\mycite{banisetty_towards_2018}};
\node[overlay, font=\tiny] at (0.55,76.60){\mycite{mateus_efficient_2016}};
\node[overlay, font=\tiny] at (0.55,78.70){\mycite{che_efficient_2020}};
\node[overlay, font=\tiny] at (0.55,80.80){\mycite{park_hi_2016}};
\node[overlay, font=\tiny] at (0.55,82.90){\mycite{ga_learning_2020}};
\node[overlay, font=\tiny] at (0.55,85.00){\mycite{xie_towards_2021}};
\node[overlay, font=\tiny] at (0.55,87.10){\mycite{qiu_learning_2022}};
\node[overlay, font=\tiny] at (0.55,89.20){\mycite{truc_khaos_2022}};
\node[overlay, font=\tiny] at (0.55,91.30){\mycite{majd_safe_2021}};
\node[overlay, font=\tiny] at (0.55,93.40){\mycite{boldrer_multi-agent_2022}};


% \addplot[white!90!teal, draw=black!50!teal, line width = 1.pt, y filter/.code={\pgfmathparse{#1*2.1}\pgfmathresult}]
\addplot[black, draw opacity = 1.0, fill= gray, fill opacity = 0.1, y filter/.code={\pgfmathparse{#1*2.1}\pgfmathresult}]coordinates {(1.65,16)};
\node[overlay, font=\tiny] at (1.65,1.00){\mycite{manso_graph_2019}};
\node[overlay, font=\tiny] at (1.65,3.10){\mycite{garrell_aerial_2017}};
\node[overlay, font=\tiny] at (1.65,5.20){\mycite{garrell_teaching_2019}};
\node[overlay, font=\tiny] at (1.65,7.30){\mycite{carretero_comfort-oriented_2017}};
\node[overlay, font=\tiny] at (1.65,9.40){\mycite{ferrer_robot_2017}};
\node[overlay, font=\tiny] at (1.65,11.50){\mycite{anvari_modelling_2020}};
\node[overlay, font=\tiny] at (1.65,13.60){\mycite{jiang_interactive_2016}};
\node[overlay, font=\tiny] at (1.65,15.70){\mycite{araujo_architecture_2015}};
\node[overlay, font=\tiny] at (1.65,17.80){\mycite{truong_socially_2017}};
\node[overlay, font=\tiny] at (1.65,19.90){\mycite{fisac_probabilistically_2018}};
\node[overlay, font=\tiny] at (1.65,22.00){\mycite{bera_sociosense_2017}};
\node[overlay, font=\tiny] at (1.65,24.10){\mycite{bera_socially_2018}};
\node[overlay, font=\tiny] at (1.65,26.20){\mycite{randhavane_pedestrian_2019}};
\node[overlay, font=\tiny] at (1.65,28.30){\mycite{ferrer_social-aware_2013}};
\node[overlay, font=\tiny] at (1.65,30.40){\mycite{ferrer_robot_2013}};
\node[overlay, font=\tiny] at (1.65,32.50){\mycite{truong_toward_2017}};


% \addplot[white!90!teal, draw=black!50!teal, line width = 1.pt, y filter/.code={\pgfmathparse{#1*2.1}\pgfmathresult}]
\addplot[black, draw opacity = 1.0, fill= gray, fill opacity = 0.1, y filter/.code={\pgfmathparse{#1*2.1}\pgfmathresult}]coordinates {(2.75,6)};
\node[overlay, font=\tiny] at (2.75,1.00){\mycite{lobato_human-robot_2019}};
\node[overlay, font=\tiny] at (2.75,3.10){\mycite{renault_towards_2019}};
\node[overlay, font=\tiny] at (2.75,5.20){\mycite{kostavelis_human_2016}};
\node[overlay, font=\tiny] at (2.75,7.30){\mycite{johnson_socially-aware_2018}};
\node[overlay, font=\tiny] at (2.75,9.40){\mycite{vega-magro_flexible_2018}};
\node[overlay, font=\tiny] at (2.75,11.50){\mycite{vega_socially_2019}};

    \end{axis}
  \end{tikzpicture}



==> images/tikz/papers_ijrr.tex <==
\hypersetup{citecolor=black}
\usetikzlibrary{patterns}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    % xmin=2011, xmax=2023,
    % ymin=0, ymax=140,
    enlarge x limits=0.05,
    % axis y line*=left,
    % axis x line*=bottom,
    % y axis line style={opacity=0},
    axis line style={draw=none},
    symbolic x coords={2011, 2012,2013,2014,2015,2016,2017,2018,2019,2020,2021,2022, 2023},
    xtick = \empty,
    ytick=\empty,
    legend pos=north west,
    xtick pos = bottom,
    ytick pos = left,
    width=1.3\textwidth,
    height=0.6\textwidth,
]

\addplot[
    color=blue,
    mark=o,
    % mark options={color=teal},
    mark options={color=blue},
    line width=5pt,
    % style={ultra thick},
    opacity= 0.3,
    ]
    coordinates {
    (2012,22)(2013,35)(2014,29)(2015,38)(2016,35)(2017,44)(2018,59)(2019,76)(2020,72)(2021,101)(2022,124)
    };
    % \legend{Number of papers in IEEE Xplore}
    
\end{axis}
    \begin{axis}[
      ybar,
      bar width=5em,
      axis y line*=left,
      axis x line*=bottom,
      y axis line style={opacity=0},
    %   xlabel={\large{Year}},
      % ylabel={\large{Papers in Survey}},
      ymin=0,
      width=1.3\textwidth,
      ytick=\empty,
      xtick=data,
      xtick pos = bottom,
    %   axis y line=left,
      enlarge x limits=0.05,
      symbolic x coords={2012,2013,2014,2015,2016, 2017, 2018, 2019, 2020, 2021, 2022},
      xticklabel style={anchor=base,yshift=-\baselineskip},
    %   nodes near coords={\pgfmathprintnumber\pgfplotspointmeta}
    % nodes near coords={\pgfmathparse{add(\pgfkeysvalueof{/data point/y},-1)}\pgfmathresult},
    ]

      \addplot[black, draw opacity = 1.0, fill= gray, fill opacity = 0.1] coordinates {
        (2012,4)
        (2013,13)
        (2014,6)
        (2015,12)
        (2016,13)
        (2017,23)
        (2018,23)
        (2019,23)
        (2020,28)
        (2021,25)
        (2022,34)
      };
      \node[overlay] at (2012, 4.5)
      {3};
      \node[overlay] at (2012, 3)
      {\mycite{lichtenthaler_increasing_2012}};
      \node[overlay] at (2012, 2)
      {\mycite{rios-martinez_intention_2012}};
      \node[overlay] at (2012, 1)
      {\mycite{luber_socially-aware_2012}};
      \node[overlay] at (2013, 13.5)
      {12};
      \node[overlay] at (2013, 12) {\mycite{liew_quadrotor_2013}};
      % \node[overlay] at (2013, 12) {\mycite{kaparias_analysis_2013}};
        \node[overlay] at (2013, 11) {\mycite{duncan_comfortable_2013}};
        \node[overlay] at (2013, 10) {\mycite{qian_decision-theoretical_2013}};
        \node[overlay] at (2013, 9) {\mycite{vasquez_human_2013}};
        \node[overlay] at (2013, 8) {\mycite{guzzi_human-friendly_2013}};
        \node[overlay] at (2013, 7) {\mycite{ferrer_robot_2013}};
        \node[overlay] at (2013, 6) {\mycite{lichtenthaler_social_2013}};
        \node[overlay] at (2013, 5) {\mycite{ratsamee_social_2013}};
        \node[overlay] at (2013, 4) {\mycite{gomez_social_2013}};
        \node[overlay] at (2013, 3) {\mycite{ferrer_social-aware_2013}};
        \node[overlay] at (2013, 2) {\mycite{lichtenthaler_towards_2013}};
        \node[overlay] at (2013, 1) {\mycite{lu_towards_2013}};
       \node[overlay] at (2014, 6.5)
      {5};
      \node[overlay] at (2014, 5) {\mycite{szafir_communication_2014}};
        % \node[overlay] at (2014, 5) {\mycite{truong_dynamic_2014}};
        \node[overlay] at (2014, 4) {\mycite{kruse_evaluating_2014}};
        \node[overlay] at (2014, 3) {\mycite{vasquez_inverse_2014}};
        \node[overlay] at (2014, 2) {\mycite{barnaud_proxemics_2014}};
        \node[overlay] at (2014, 1) {\mycite{perez-higueras_robot_2014}};
       \node[overlay] at (2015, 12.5)
      {11}; \node[overlay] at (2015, 11) {\mycite{araujo_architecture_2015}};
        \node[overlay] at (2015, 10) {\mycite{szafir_communicating_2015}};
        \node[overlay] at (2015, 9) {\mycite{cauchard_drone_2015}};
        \node[overlay] at (2015, 8) {\mycite{unhelkar_human-robot_2015}};
        \node[overlay] at (2015, 7) {\mycite{talebpour_-board_2015}};
        \node[overlay] at (2015, 6) {\mycite{trautman_robot_2015}};
        \node[overlay] at (2015, 5) {\mycite{arndt_safe_2015}};
        \node[overlay] at (2015, 4) {\mycite{may_show_2015}};
        \node[overlay] at (2015, 3) {\mycite{vasconcelos_socially_2015}};
        \node[overlay] at (2015, 2) {\mycite{kollmitz_time_2015}};
        \node[overlay] at (2015, 1) {\mycite{shrestha_using_2015}};
       \node[overlay] at (2016, 13.5)
      {12}; 
      \node[overlay] at (2016, 12) {\mycite{alahi_social_2016}};
      \node[overlay] at (2016, 11) {\mycite{narayanan_WC_2016}};
      \node[overlay] at (2016, 10) {\mycite{wang_adaptive_2016}};
        \node[overlay] at (2016, 9) {\mycite{park_hi_2016}};
        \node[overlay] at (2016, 8) {\mycite{kostavelis_human_2016}};
        \node[overlay] at (2016, 7) {\mycite{talebpour_incorporating_2016}};
        \node[overlay] at (2016, 6) {\mycite{jiang_interactive_2016}};
        \node[overlay] at (2016, 5) {\mycite{patompak_mobile_2016}};
        \node[overlay] at (2016, 4) {\mycite{dondrup_qualitative_2016}};
        \node[overlay] at (2016, 3) {\mycite{charalampous_robot_2016}};
        \node[overlay] at (2016, 2) {\mycite{ramirez_robots_2016}};
        % \node[overlay] at (2016, 3) {\mycite{elizondo_social-aware_2016}};
        \node[overlay] at (2016, 1) {\mycite{triebel_spencer_2016}};
        % \node[overlay] at (2016, 1) {\mycite{truong_towards_2016}};
       \node[overlay] at (2017, 23.5)
      {22};
        \node[overlay] at (2017, 22) {\mycite{varshneya_human_2017}};
        \node[overlay] at (2017, 21) {\mycite{deo_learning_2017}};
        \node[overlay] at (2017, 20) {\mycite{yao_monocular_2017}};
        \node[overlay] at (2017, 19) {\mycite{repiso_-line_2017}};
        % \node[overlay] at (2017, 19) {\mycite{vega_new_2017}};
        \node[overlay] at (2017, 18) {\mycite{garrell_aerial_2017}};
        \node[overlay] at (2017, 17) {\mycite{khambhaita_assessing_2017}};
        \node[overlay] at (2017, 16) {\mycite{mead_autonomous_2017}};
        \node[overlay] at (2017, 15) {\mycite{mizuchi_cloud-based_2017}};
        \node[overlay] at (2017, 14) {\mycite{carretero_comfort-oriented_2017}};
        \node[overlay] at (2017, 13) {\mycite{tsoi_early_2017}};
        \node[overlay] at (2017, 12) {\mycite{yeh_exploring_2017}};
        \node[overlay] at (2017, 11) {\mycite{rosmann_online_2017}};
        \node[overlay] at (2017, 10) {\mycite{dey_pedestrian_2017}};
        \node[overlay] at (2017, 9) {\mycite{ferrer_robot_2017}};
        \node[overlay] at (2017, 8) {\mycite{kostavelis_robots_2017}};
        \node[overlay] at (2017, 7) {\mycite{morales_social_2017}};
        \node[overlay] at (2017,6) {\mycite{vega-magro_socially_2017}};
        \node[overlay] at (2017, 5) {\mycite{chen_socially_2017}};
        \node[overlay] at (2017, 4) {\mycite{truong_socially_2017}};
        \node[overlay] at (2017, 3) {\mycite{bera_sociosense_2017}};
        \node[overlay] at (2017, 2) {\mycite{truong_toward_2017}};
        \node[overlay] at (2017, 1) {\mycite{khambhaita_viewing_2017}};
       
       \node[overlay] at (2018, 23.5)
      {22}; 
      \node[overlay] at (2018, 22) {\mycite{neggers_comfortable_2018}};
      \node[overlay] at (2018, 21) {\mycite{bartoli_context-aware_2018}};
      \node[overlay] at (2018, 20) {\mycite{bisagno_group_2018}};
      \node[overlay] at (2018, 19) {\mycite{vemula_social_2018}};
      \node[overlay] at (2018, 18) {\mycite{repiso_robot_2018}};
      \node[overlay] at (2018, 17) {\mycite{vega-magro_flexible_2018}};
        \node[overlay] at (2018, 16) {\mycite{narayanan_transient-goal_2018}};
        \node[overlay] at (2018, 15) {\mycite{bera_classifying_2018}};
        \node[overlay] at (2018, 14) {\mycite{ciou_composite_2018}};
        \node[overlay] at (2018, 13) {\mycite{narayanan_formalizing_2018}};
        \node[overlay] at (2018, 12) {\mycite{obo_intelligent_2018}};
        \node[overlay] at (2018, 11) {\mycite{jensen_knowing_2018}};
        \node[overlay] at (2018, 10) {\mycite{perez-higueras_learning_2018}};
        \node[overlay] at (2018, 9) {\mycite{luo_porca_2018}};
        \node[overlay] at (2018, 8) {\mycite{fisac_probabilistically_2018}};
        \node[overlay] at (2018, 7) {\mycite{mavrogiannis_social_2018}};
        \node[overlay] at (2018, 6) {\mycite{kose_socially_2018}};
        \node[overlay] at (2018, 5) {\mycite{forer_socially-aware_2018}};
        \node[overlay] at (2018, 4) {\mycite{johnson_socially-aware_2018}};
        \node[overlay] at (2018, 3) {\mycite{bera_socially_2018}};
        \node[overlay] at (2018, 2) {\mycite{truong_approach_2018}};
        \node[overlay] at (2018, 1) {\mycite{banisetty_towards_2018}};
        
       \node[overlay] at (2019, 23.5) 
       {22};
        \node[overlay] at (2019, 22) {\mycite{yao_autonomous_2019}};
        \node[overlay] at (2019, 21) {\mycite{repiso_adaptive_2019}};
        \node[overlay] at (2019, 20) {\mycite{repiso_peoples_2019}};
        \node[overlay] at (2019, 19) {\mycite{galvan_robot_2019}};
        \node[overlay] at (2019, 18) {\mycite{gil_effects_2019}};
        \node[overlay] at (2019, 17) {\mycite{truong_integrative_2019}};
        \node[overlay] at (2019, 16) {\mycite{chen_crowd-robot_2019}};
        \node[overlay] at (2019, 15) {\mycite{mavrogiannis_effects_2019}};
        \node[overlay] at (2019, 14) {\mycite{manso_graph_2019}};
        \node[overlay] at (2019, 13) {\mycite{kenk_human-aware_2019}};
        \node[overlay] at (2019, 12) {\mycite{lobato_human-robot_2019}};
        \node[overlay] at (2019, 11) {\mycite{fernandez_carmona_making_2019}};
        \node[overlay] at (2019, 10) {\mycite{cunningham_mpdm_2019}};
        \node[overlay] at (2019, 9) {\mycite{randhavane_pedestrian_2019}};
        \node[overlay] at (2019, 8) {\mycite{vega_planning_2019}};
        \node[overlay] at (2019, 7) {\mycite{buchegger_safe_2019}};
        \node[overlay] at (2019, 6) {\mycite{yoon_socially_2019}};
        \node[overlay] at (2019, 5) {\mycite{vega_socially_2019}};
        \node[overlay] at (2019, 4) {\mycite{garrell_teaching_2019}};
        \node[overlay] at (2019, 3) {\mycite{bera_emotionally_2019}};
        \node[overlay] at (2019, 2) {\mycite{renault_towards_2019}};
        \node[overlay] at (2019, 1) {\mycite{manh_scene-lstm_2019}};
        % \node[overlay] at (2019, 1) {\mycite{fan_understanding_2019}};
        
       \node[overlay] at (2020, 28.5)
      {27};
        \node[overlay] at (2020, 27) {\mycite{eiffert_probabilistic_2020}};
        \node[overlay] at (2020, 26) {\mycite{deshpande_behavioral_2020}};
        \node[overlay] at (2020, 25) {\mycite{manso_socnav1_2020}};
        \node[overlay] at (2020, 24) {\mycite{tsoi_sean_2020}};
        \node[overlay] at (2020, 23) {\mycite{peddi_data-driven_2020}};
        \node[overlay] at (2020, 22) {\mycite{repiso_peoples_2020}};
        \node[overlay] at (2020, 21) {\mycite{hsu_pomdp_2020}};
        \node[overlay] at (2020, 20) {\mycite{che_efficient_2020}};
        \node[overlay] at (2020, 19) {\mycite{sathyamoorthy_frozone_2020}};
        \node[overlay] at (2020, 18) {\mycite{teja_s_hateb-2_2020}};
        \node[overlay] at (2020, 17) {\mycite{becerra_human_2020}};
        \node[overlay] at (2020, 16) {\mycite{bruckschen_human-aware_2020}};
        \node[overlay] at (2020, 15) {\mycite{dugas_ian_2020}};
        \node[overlay] at (2020, 14) {\mycite{palinko_intention_2020}};
        \node[overlay] at (2020, 13) {\mycite{nishimura_l2b_2020}};
        \node[overlay] at (2020, 12) {\mycite{fahad_learning_2020}};
        \node[overlay] at (2020, 11) {\mycite{kollmitz_learning_2020}};
        \node[overlay] at (2020, 10) {\mycite{ga_learning_2020}};
        \node[overlay] at (2020, 9) {\mycite{anvari_modelling_2020}};
        \node[overlay] at (2020, 8) {\mycite{shin_optimization-based_2020}};
        \node[overlay] at (2020, 7) {\mycite{kabtoul_proactive_2020}};
        \node[overlay] at (2020, 6) {\mycite{chen_relational_2020}};
        \node[overlay] at (2020, 5) {\mycite{liu_robot_2020}};
        \node[overlay] at (2020, 4) {\mycite{rudenko_thor_2020}};
        \node[overlay] at (2020, 3) {\mycite{kabtoul_towards_2020}};
        \node[overlay] at (2020, 2) {\mycite{hart_using_2020}};
        \node[overlay] at (2020, 1) {\mycite{senft_would_2020}};
        
       \node[overlay] at (2021, 25.5) 
       {24};
       \node[overlay] at (2021, 24) {\mycite{etesami_design_2021}}; 
       % \node[overlay] at (2021, 24) {\mycite{gallo_considerations_2021}}; 
        \node[overlay] at (2021, 23) {\mycite{predhumeau_agent-based_2021}};     
        \node[overlay] at (2021, 22) {\mycite{gil_social_2021}};
        \node[overlay] at (2021, 21) {\mycite{dalmasso_human-robot_2021}};
        \node[overlay] at (2021, 20) {\mycite{banisetty_deep_2021}};
        \node[overlay] at (2021, 19) {\mycite{bevins_aerial_2021}};
        \node[overlay] at (2021, 18) {\mycite{toghi_altruistic_2021}};
        \node[overlay] at (2021, 17) {\mycite{tsoi_approach_2021}};
        \node[overlay] at (2021, 16) {\mycite{de_vicente_deepsocnav_2021}};
        \node[overlay] at (2021, 15) {\mycite{petrak_you_2021}};
        \node[overlay] at (2021, 14) {\mycite{pimentel_evaluation_2021}};
        \node[overlay] at (2021, 13) {\mycite{kannan_external_2021}};
        \node[overlay] at (2021, 12) {\mycite{song_flightmare_2021}};
        \node[overlay] at (2021, 11) {\mycite{skrzypczyk_game_2021}};
        \node[overlay] at (2021, 10) {\mycite{korkmaz_human-aware_2021}};
        \node[overlay] at (2021, 9) {\mycite{singamaneni_human-aware_2021}};
        \node[overlay] at (2021, 8) {\mycite{evens_learning_2021}};
        \node[overlay] at (2021, 7) {\mycite{hetherington_mobile_2021}};
        \node[overlay] at (2021, 6) {\mycite{sorrentino_modeling_2021}};
        \node[overlay] at (2021, 5) {\mycite{majd_safe_2021}};
        \node[overlay] at (2021, 4) {\mycite{xie_towards_2021}};
        \node[overlay] at (2021, 3) {\mycite{golchoubian_what_2021}};
        \node[overlay] at (2021, 2) {\mycite{brito_where_2021}};
        \node[overlay] at (2021, 1) {\mycite{chen_unified_2021}};
        
       \node[overlay] at (2022, 34.5)
      {33};
        \node[overlay] at (2022, 33) {\mycite{neggers_determining_2022}};
        \node[overlay] at (2022, 32) {\mycite{neggers_theeffect_2022}};
        \node[overlay] at (2022, 31) {\mycite{neggers_effect_2022}};
        \node[overlay] at (2022, 30) {\mycite{wang_towards_2022}};
        \node[overlay] at (2022, 29) {\mycite{bachiller_graph_2022}};
        \node[overlay] at (2022, 28) {\mycite{perez_hunavsim_2022}};
        \node[overlay] at (2022, 27) {\mycite{favier_intelligent_2022}};
        \node[overlay] at (2022, 26) {\mycite{hauterville_interactive_2022}};
        \node[overlay] at (2022, 25) {\mycite{biswas_socnavbench_2022}};
        \node[overlay] at (2022, 24) {\mycite{holtz_socialgym_2022}};
        \node[overlay] at (2022, 23) {\mycite{tsoi_sean_2022}};
        \node[overlay] at (2022, 22) {\mycite{repiso_adaptive_2022}};
        \node[overlay] at (2022, 21) {\mycite{gil_robot_2022}};
        \node[overlay] at (2022, 20) {\mycite{truc_khaos_2022}};
        \node[overlay] at (2022, 19) {\mycite{qiu_learning_2022}};
        \node[overlay] at (2022, 18) {\mycite{boldrer_multi-agent_2022}};
        \node[overlay] at (2022, 17) {\mycite{valiente_robustness_2022}};
        \node[overlay] at (2022, 16) {\mycite{salvini_safety_2022}};
        \node[overlay] at (2022, 15) {\mycite{kaur_simulators_2022}};
        \node[overlay] at (2022, 14) {\mycite{toghi_social_2022}};
        \node[overlay] at (2022, 13) {\mycite{karnan_socially_2022}};
        \node[overlay] at (2022, 12) {\mycite{paez-granados_unfreezing_2022}};
      \node[overlay] at (2022, 11) {
      \mycite{gonon_robots_2022}}; 
      \node[overlay] at (2022, 10) {
      \mycite{kabtoul_proactivesmooth_2022}}; 
      \node[overlay] at (2022, 9) {
      \mycite{taylor_observer_2022}};
      \node[overlay] at (2022, 8) {
      \mycite{boos_polite_2022}};  
      \node[overlay] at (2022, 7) {\mycite{jiang_design_2022}};
      \node[overlay] at (2022, 6) {\mycite{kastner_enhancing_2022}};
      \node[overlay] at (2022, 5) {\mycite{wang_metrics_2022}};
      \node[overlay] at (2022, 4) {\mycite{wang_feedback_2022}};
      \node[overlay] at (2022, 3) {\mycite{shahrezaie_advancing_2022}};
      \node[overlay] at (2022, 2) {\mycite{angelopoulos_you_2022}};
      \node[overlay] at (2022, 1) {\mycite{singamaneni_watch_2022}};
    \end{axis}
  \end{tikzpicture}
  
% \begin{filecontents*}{test.txt}
% aa  bb  cc  dd
% A   7122.13        12713.3 13748.95    
% B   13628.96    14912.36    19002.29
% C   15158.99    29120.11    31566.62
% D   23459.77    26894.28    39129.52
% E   23095.17    45234.5 50103.37
% F   35540.84    38491.29    55900.97
% \end{filecontents*}

% \begin{tikzpicture}
% \pgfplotstableread{test.txt}
% \datatable
% \begin{axis}[
% ybar,
% nodes near coords,
% node near coords style={xshift=0.05cm,
% /utils/exec={\setbox0\hbox{\pgfmathprintnumber\pgfplotspointmeta}
% \pgfmathfloattomacro{\pgfplotspointmeta}{\F}{\M}{\E}
% \pgfmathsetmacro{\myanchor}{ifthenelse(\M*pow(10,\E-3)*2-\the\wd0>0,"east","west")}
% %\typeout{\M,\E,\the\wd0,\mysign,\myanchor}
% },
% rotate=0,anchor=\myanchor,
% /pgf/number format/.cd,fixed zerofill,precision=2},
% bar width= 0.4cm,
% /pgf/number format/.cd,
% use comma,
% width=0.9\textwidth,
% height=7cm,
% ymajorgrids,   
% xtick={data},
% scaled y ticks = false,
% xticklabels from table={\datatable}{aa},
% ymin=0,ymax=60000,
% enlarge x limits = 0.1,
% ]
% \addplot[fill=black!20] table [y=bb,x expr=\coordindex] {\datatable};
% \addplot[fill=white] table [y=cc,x expr=\coordindex] {\datatable};
% \addplot[fill=black!10] table [y=dd,x expr=\coordindex] {\datatable};
% \end{axis}
% \end{tikzpicture}
